Watermark Basins: Black-Box Detection of Distilled LLMs

Proprietary language models and their reasoning traces are vulnerable to API-based distillation, where an adversary trains a student model on the teacher model's outputs. To obtain evidence of distillation, model providers can watermark the teacher's outputs, aiming to leave a radioactive signal in the student's outputs. Existing black-box detectors search for such radioactivity using token-level statistics of the suspect model's outputs. However, token-level signals are not always detectable, for instance when the distillation traces are sampled at a low temperature. In this work, we discover the watermark basin, a persistent signal that enables more reliable watermark detection: during fine-tuning, watermarked teacher traces embed a distinct, key-specific geometric signal in parameter space that lies orthogonal to the ordinary task-specific fine-tuning subspace. Building on this, we introduce Watermark Basin Alignment (WM-Basin), a black-box watermark detector that queries the suspect model through its API, without access to its weights or logits. WM-Basin maps generated text to gradient representations using a fixed clean probe model, projects out the ordinary fine-tuning task directions, and tests whether the residual gradient aligns with the watermark basin induced by the watermark key. We evaluate WM-Basin extensively across diverse teacher models and student architectures (from 135M to 8.2B parameters) distilled on mathematical reasoning. At a strict 0.1% false-positive rate, WM-Basin detects 79% of distilled models at n-gram=1 and 45% at n-gram=3, substantially improving over the state-of-the-art token-level baseline (29% and 1.3%, respectively). Because the watermark signal resides in a persistent basin, it survives post-distillation modifications including quantization, pruning, and reinforcement-learning post-training.

==> figures/fig_distillation_accuracy.tex <==
  \colorlet{cFilter}{accRefcol}   %
  \colorlet{cGsm}{accGsmcol}      %
  \colorlet{cMath}{accMathcol}    %
  \newcommand{\meanlabel}[2]{%
    \node[anchor=north, font=\sffamily\scriptsize\bfseries, color=black!85, inner sep=1.5pt]
      at (axis cs:#1,#2) {#2};}
  \includegraphics[width=\linewidth]{figures/pdf/fig_distillation_accuracy.pdf}


==> figures_new/dehub_operating_point.tex <==

\input{figures_new/dehub_component_sweep_refs.tex}

\definecolor{opMed}{HTML}{3F007D}

\def\opYMIN{37}
\def\opYMAX{101}

\pgfplotsset{
  opramp/.style={scatter, scatter src=explicit symbolic, scatter/classes={
    0={fill=opMed!44!white, draw=opMed!44!white},
    1={fill=opMed!53!white, draw=opMed!53!white},
    2={fill=opMed!62!white, draw=opMed!62!white},
    3={fill=opMed!71!white, draw=opMed!71!white},
    4={fill=opMed!81!white, draw=opMed!81!white},
    5={fill=opMed!90!white, draw=opMed!90!white},
    6={fill=opMed,          draw=opMed}}},
  oppath/.style={color=opMed!30!white, no marks, line width=0.7pt},
  opaxis/.style={%
    ymin=\opYMIN, ymax=\opYMAX, ytick={40,50,60,70,80,90,100},
    axis lines=left,
    axis line style={black!55, line width=0.7pt},
    tick style={black!55, line width=0.7pt},
    minor tick style={black!40, line width=0.5pt},
    label style={font=\figfont\footnotesize},
    tick label style={font=\figfont\scriptsize},
    ylabel style={yshift=-2pt},
    ymajorgrids=true, major grid style={draw=black!8, line width=0.5pt},
    title style={font=\figfont\small, yshift=-1.0ex},
    clip=false},
  opxtyp/.style={  xmin=-0.15, xmax=6,  xtick={0,1,2,3,4,5,6},
                   minor xtick={0.5,1.5,2.5,3.5,4.5,5.5}},
  opxtail/.style={ xmin=-1.25, xmax=50, xtick={0,10,20,30,40,50},
                   minor xtick={5,15,25,35,45}},
  opxworst/.style={xmin=-2.25, xmax=90, xtick={0,20,40,60,80},
                   minor xtick={10,30,50,70,90}},
}
\tikzset{
  oplabel/.style={font=\figfont\fontsize{6}{7}\selectfont, inner sep=0.8pt,
    text=black!70, fill=white, fill opacity=0.85, text opacity=1},
  oprow/.style={font=\figfont\scriptsize, text=black!75, rotate=90, anchor=north,
    align=center},
}


\begin{tikzpicture}[/utils/exec=\figfont]
  \begin{groupplot}[
    group style={group size=3 by 3,
      horizontal sep=0.55cm, vertical sep=0.5cm,
      yticklabels at=edge left,
      xlabels at=edge bottom, ylabels at=edge left},
    width=0.258\textwidth, height=0.183\textwidth, scale only axis,
    opaxis,
  ]
  \nextgroupplot[opxtyp, title={$n$-gram${=}1$}]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtyp, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};%
    \node[oplabel, anchor=south west] at (axis cs:0.10,71.4) {no PCA};
    \node[oplabel, anchor=north west] at (axis cs:1.55,68.0) {$q{=}5$};
    \node[oplabel, anchor=north west] at (axis cs:0.85,52.6) {mean only};
    \node[oplabel, anchor=north west] at (axis cs:2.95,82.4) {$10$};
    \node[oplabel, anchor=east]       at (axis cs:3.32,89.6) {$20$};
    \node[oplabel, anchor=south]      at (axis cs:4.15,94.6)
      {$50$, \textcolor{detAttrcol}{$100$}};
    \node[oplabel, anchor=north east, text=black!55]
                                      at (axis cs:4.90,47.0) {nominal $\alpha$};
  \nextgroupplot[opxtyp, title={$n$-gram${=}2$}]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtyp, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};%
    \node[oplabel, anchor=south west] at (axis cs:0.10,61.0) {no PCA};
    \node[oplabel, anchor=north west] at (axis cs:1.55,54.3) {$q{=}5$};
    \node[oplabel, anchor=north west] at (axis cs:0.85,44.1) {mean only};
    \node[oplabel, anchor=north west] at (axis cs:2.95,67.1) {$10$};
    \node[oplabel, anchor=east]       at (axis cs:3.32,78.4) {$20$};
    \node[oplabel, anchor=south]      at (axis cs:4.15,88.8)
      {$50$, \textcolor{detAttrcol}{$100$}};
  \nextgroupplot[opxtyp, title={$n$-gram${=}3$}]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtyp, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtyp, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};%
    \node[oplabel, anchor=south west] at (axis cs:0.10,59.3) {no PCA};
    \node[oplabel, anchor=north west] at (axis cs:2.95,57.8) {$10$};
    \node[oplabel, anchor=west]       at (axis cs:1.55,48.7) {$q{=}5$};
    \node[oplabel, anchor=west]       at (axis cs:0.85,41.5) {mean only};
    \node[oplabel, anchor=east]       at (axis cs:3.32,69.2) {$20$};
    \node[oplabel, anchor=north]      at (axis cs:4.30,72.0) {$50$};
    \node[oplabel, anchor=east, text=detAttrcol]
                                      at (axis cs:4.03,80.0) {$100$};
    \node[oprow] at (rel axis cs:1.02,0.5) {typical key\\(median)};
  \nextgroupplot[opxtail]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtail, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};%
    \node[oplabel, anchor=south east] at (axis cs:36.2,71.4) {no PCA};
    \node[oplabel, anchor=east]       at (axis cs:22.2,69.3) {$q{=}5$};
    \node[oplabel, anchor=west]       at (axis cs:29.7,53.9) {mean only};
    \node[oplabel, anchor=west]       at (axis cs:19.8,83.6) {$10$};
    \node[oplabel, anchor=south]      at (axis cs:14.5,94.6)
      {$20$, $50$, \textcolor{detAttrcol}{$100$}};
  \nextgroupplot[opxtail]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtail, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};%
    \node[oplabel, anchor=south east] at (axis cs:43.5,61.2) {no PCA};
    \node[oplabel, anchor=east]       at (axis cs:23.6,55.6) {$q{=}5$};
    \node[oplabel, anchor=west]       at (axis cs:31.8,45.3) {mean only};
    \node[oplabel, anchor=west]       at (axis cs:18.4,68.3) {$10$};
    \node[oplabel, anchor=east]       at (axis cs:13.0,78.4) {$20$};
    \node[oplabel, anchor=west]       at (axis cs:15.6,84.6)
      {$50$, \textcolor{detAttrcol}{$100$}};
  \nextgroupplot[opxtail]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xtail, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xtail, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};%
    \node[oplabel, anchor=south east] at (axis cs:40.0,59.6) {no PCA};
    \node[oplabel, anchor=east]       at (axis cs:17.2,59.0) {$10$};
    \node[oplabel, anchor=east]       at (axis cs:23.7,48.7) {$q{=}5$};
    \node[oplabel, anchor=east]       at (axis cs:29.2,41.5) {mean only};
    \node[oplabel, anchor=east]       at (axis cs:13.0,68.6) {$20$};
    \node[oplabel, anchor=west]       at (axis cs:14.1,75.0) {$50$};
    \node[oplabel, anchor=south, text=detAttrcol]
                                      at (axis cs:12.1,82.6) {$100$};
    \node[oprow] at (rel axis cs:1.02,0.5) {tail key\\($95$th pct.)};
  \nextgroupplot[opxworst]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xworst, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng1.csv};%
    \node[oplabel, anchor=south east] at (axis cs:82.5,71.4) {no PCA};
    \node[oplabel, anchor=east]       at (axis cs:47.7,69.3) {$q{=}5$};
    \node[oplabel, anchor=east]       at (axis cs:47.0,53.9) {mean only};
    \node[oplabel, anchor=north east] at (axis cs:32.4,82.0) {$10$};
    \node[oplabel, anchor=south]      at (axis cs:24.0,94.6)
      {$20$, $50$, \textcolor{detAttrcol}{$100$}};
  \nextgroupplot[opxworst, xlabel={per-key FPR at $\alpha{=}5\%$ (\%)}]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xworst, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng2.csv};%
    \node[oplabel, anchor=south east] at (axis cs:82.5,61.0) {no PCA};
    \node[oplabel, anchor=east]       at (axis cs:51.3,55.6) {$q{=}5$};
    \node[oplabel, anchor=east]       at (axis cs:50.2,45.3) {mean only};
    \node[oplabel, anchor=north east] at (axis cs:36.7,67.0) {$10$};
    \node[oplabel, anchor=east]       at (axis cs:20.1,78.4) {$20$};
    \node[oplabel, anchor=south]      at (axis cs:24.0,89.2)
      {$50$, \textcolor{detAttrcol}{$100$}};
  \nextgroupplot[opxworst]
    \addplot[color=black!55, dashed, line width=0.9pt, no marks, forget plot]
    coordinates {(\csNOMINALPCT,\opYMIN) (\csNOMINALPCT,\opYMAX)};
    \addplot[oppath, forget plot]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[opramp, only marks, mark=*, mark size=2.0pt]
    table[x=xworst, y=ytpr, meta=idx, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};
    \addplot[only marks, mark=o, mark size=3.8pt, draw=detAttrcol, line width=0.8pt,
    forget plot, skip coords between index={0}{6}]
    table[x=xworst, y=ytpr, col sep=comma]{figures_new/dehub_operating_point_ng3.csv};%
    \node[oplabel, anchor=south east] at (axis cs:84.1,59.4) {no PCA};
    \node[oplabel, anchor=north east] at (axis cs:38.8,57.5) {$10$};
    \node[oplabel, anchor=west]       at (axis cs:55.6,48.7) {$q{=}5$};
    \node[oplabel, anchor=east]       at (axis cs:48.8,41.5) {mean only};
    \node[oplabel, anchor=east]       at (axis cs:21.7,68.6) {$20$};
    \node[oplabel, anchor=west]       at (axis cs:26.5,74.4) {$50$};
    \node[oplabel, anchor=east, text=detAttrcol]
                                      at (axis cs:22.6,80.0) {$100$};
    \node[oprow] at (rel axis cs:1.02,0.5) {worst key\\(maximum)};
  \end{groupplot}
  \node[font=\figfont\footnotesize, rotate=90, anchor=south]
    at ($(group c1r2.west) + (-0.72cm,0)$) {TPR at $\alpha{=}5\%$ (\%)};
\end{tikzpicture}


==> figures_new/memorization_detection.tex <==

\providecommand{\mdchanceline}[2]{%
  \draw[detIdealcol, densely dashed, line width=0.9pt] (axis cs:#1,0.01) -- (axis cs:#2,0.01);}
\includegraphics[width=0.9\textwidth]{figures_new/memorization_detection_fig.pdf}


==> figures_new/roc_closedmodel_by_ngram.tex <==

\newcommand{\roclegend}[2]{%
  \node[anchor=south east, inner sep=2.5pt, fill=white, fill opacity=0.9,
        text opacity=1, rounded corners=1pt, draw=black!20, line width=0.4pt]
    at (rel axis cs:#1,#2) {%
    \begin{tikzpicture}[font=\figfont\fontsize{6.3}{7}\selectfont]
      \draw[detAttrcol, line width=1.1pt]
        plot[mark=triangle*, mark size=1.5pt, mark options={fill=detAttrcol, draw=detAttrcol, solid}]
        coordinates {(0cm,0cm) (0.46cm,0cm)};
      \node[anchor=base west, inner sep=0pt, yshift=-0.4ex] at (0.55cm,0cm) {\method (Ours)};
      \draw[detBBcol, line width=1.1pt]
        plot[mark=*, mark size=1.1pt, mark options={fill=detBBcol, draw=detBBcol, solid}]
        coordinates {(0cm,-0.32cm) (0.46cm,-0.32cm)};
      \node[anchor=base west, inner sep=0pt, yshift=-0.4ex] at (0.55cm,-0.32cm) {Black-box (Sander et al.)};
      \draw[detIdealcol, line width=1.0pt, dashed] (0cm,-0.64cm) -- (0.46cm,-0.64cm);
      \node[anchor=base west, inner sep=0pt, yshift=-0.4ex] at (0.55cm,-0.64cm) {chance (TPR${=}$FPR)};
    \end{tikzpicture}};%
}

\begin{tikzpicture}[/utils/exec=\figfont]
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.6cm,
      ylabels at=edge left, yticklabels at=edge left},   %
    width=0.25\textwidth, height=0.22\textwidth,
    scale only axis,
    xmode=log, log basis x=10,   %
    xmin=1e-3, xmax=1, ymin=0, ymax=1.05,
    unbounded coords=discard,   %
    xtick={1e-3,1e-2,1e-1,1}, ytick={0,0.2,0.4,0.6,0.8,1},
    xlabel={False positive rate},
    axis lines=left,
    axis line style={black!55, line width=0.7pt},
    tick style={black!55, line width=0.7pt},
    label style={font=\figfont\footnotesize},
    tick label style={font=\figfont\scriptsize},
    ylabel style={yshift=-2pt},
    xmajorgrids=true, ymajorgrids=true,
    major grid style={draw=black!10, line width=0.5pt},
    title style={font=\figfont\small, yshift=-1.0ex},
    clip=false,
  ]
  \nextgroupplot[title={$n$-gram${=}1$}, ylabel={True positive rate}]
    \addplot[detIdeal, domain=1e-3:1, samples=200, forget plot] {x};          %
    \addplot[detBB, mark size=0.7pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_blackbox_ng1.csv};
    \addplot[detAttr, mark size=0.9pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_ours_ng1.csv};%
    \roclegend{0.975}{0.04}
  \nextgroupplot[title={$n$-gram${=}2$}]
    \addplot[detIdeal, domain=1e-3:1, samples=200, forget plot] {x};          %
    \addplot[detBB, mark size=0.7pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_blackbox_ng2.csv};
    \addplot[detAttr, mark size=0.9pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_ours_ng2.csv};%
  \nextgroupplot[title={$n$-gram${=}3$}]
    \addplot[detIdeal, domain=1e-3:1, samples=200, forget plot] {x};          %
    \addplot[detBB, mark size=0.7pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_blackbox_ng3.csv};
    \addplot[detAttr, mark size=0.9pt] table[x=fpr, y=tpr, col sep=comma]{figures_new/roc_closedmodel_by_ngram_ours_ng3.csv};%
  \end{groupplot}
\end{tikzpicture}


==> figures_new/token_budget_by_ngram.tex <==

\includegraphics[width=0.99\linewidth]{figures_new/token_budget_by_ngram_fig.pdf}


==> figures_new/wm_basin_overview_v2.tex <==

\definecolor{wmbGreen}{HTML}{CDEFC1}%
\definecolor{wmbGreenD}{HTML}{15803D}%
\definecolor{wmbPink}{HTML}{FAD3E4}%
\definecolor{wmbSusp}{HTML}{D6357F}%
\definecolor{wmbSuspD}{HTML}{E22B6D}%
\definecolor{wmbBlue}{HTML}{CBE1FB}%
\definecolor{wmbBlueD}{HTML}{1667C8}%
\definecolor{wmbInk}{HTML}{212529}%
\definecolor{wmbInk}{HTML}{111827}%
\definecolor{wmbFlow}{HTML}{343A40}%
\definecolor{wmbShadow}{HTML}{1E293B}%
\definecolor{wmbSheetN}{HTML}{DEE2E8}%
\definecolor{wmbLineK}{HTML}{A66A08}%
\definecolor{wmbLineR}{HTML}{D4508B}%
\definecolor{wmbGold}{HTML}{FBCE7A}%
\definecolor{wmbGoldD}{HTML}{E09B2A}%
\definecolor{wmbGrey}{HTML}{C3CAD3}%
\definecolor{wmbGreyD}{HTML}{8A95A3}%
\definecolor{wmbGoldT}{HTML}{9A5D06}%
\definecolor{wmbGreyT}{HTML}{626C78}%
\definecolor{wmbTask}{HTML}{526478}%
\definecolor{wmbTaskL}{HTML}{EDEFF2}%
\definecolor{wmbPanel}{HTML}{D3DAE2}%
\definecolor{wmbBarN}{HTML}{DFE4EB}%
\definecolor{wmbBarE}{HTML}{ADB6C1}%
\definecolor{wmbRedD}{HTML}{B42318}%
\definecolor{wmbNeutral}{HTML}{FBD7D5}%
\definecolor{wmbStgA}{HTML}{FAFCFF}
\definecolor{wmbStgAD}{HTML}{1D63D8}\definecolor{wmbStgAL}{HTML}{DCE7FB}
\definecolor{wmbStgB}{HTML}{F9FDFC}
\definecolor{wmbStgBD}{HTML}{12A594}\definecolor{wmbStgBL}{HTML}{D3F4EC}
\definecolor{wmbStgC}{HTML}{FCFAFF}
\definecolor{wmbStgCD}{HTML}{7C3AED}\definecolor{wmbStgCL}{HTML}{EADFFB}

\ifdefined\wmbfamily\else
  \IfFileExists{inter.sty}{\def\wmbfamily{Inter-TLF}}{\def\wmbfamily{qhv}}
\fi
\providecommand{\wmbfont}{\fontfamily{\wmbfamily}\selectfont}

\def\wmbkeyhalf#1{%
  \fill[#1] (-1.35,0) ellipse[x radius=1.45, y radius=1.5];
  \fill[#1] (-0.6,-0.42) rectangle (2.45,0.5);
  \fill[#1] (1.55,-1.15) rectangle (2.45,-0.42);}
\def\wmbkeyicon#1#2{%
  \begin{scope} \clip (-3.2,0) rectangle (3.2,2.2); \wmbkeyhalf{#1} \end{scope}%
  \begin{scope} \clip (-3.2,-2.2) rectangle (3.2,0); \wmbkeyhalf{#2} \end{scope}%
  \fill[white] (-1.3,0) ellipse[x radius=0.5, y radius=0.74];}
\tikzset{
  pics/goldkey/.style={code={\wmbkeyicon{wmbGold}{wmbGoldD}}},
  pics/greykey/.style={code={\wmbkeyicon{wmbGrey}{wmbGreyD}}},
}
\def\wmbkey#1{\begin{tikzpicture}[x=1mm,y=1mm,baseline=0mm,sharp corners]%
  \pic[scale=0.5] at (0,0.55) {#1};\end{tikzpicture}}

\ifdefined\wmbunit\else\newlength{\wmbunit}\fi
\setlength{\wmbunit}{0.1mm}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=10\wmbunit, y=10\wmbunit,
    /utils/exec=\wmbfont,
    font=\wmbfont\scriptsize,
    text=wmbInk,
    softshadow/.style={preaction={preaction={preaction={
          fill=wmbShadow, opacity=0.04,
          transform canvas={xshift=0.15mm, yshift=-0.9mm}},
        fill=wmbShadow, opacity=0.04,
        transform canvas={xshift=0.1mm, yshift=-0.55mm}},
      fill=wmbShadow, opacity=0.04,
      transform canvas={xshift=0.05mm, yshift=-0.25mm}}},
    softshadowsm/.style={preaction={preaction={
        fill=wmbShadow, opacity=0.035,
        transform canvas={xshift=0.08mm, yshift=-0.4mm}},
      fill=wmbShadow, opacity=0.035,
      transform canvas={xshift=0.04mm, yshift=-0.18mm}}},
    stage/.style n args={2}{rounded corners=2.6mm, fill=#1, draw=#1!85!#2,
                            line width=0.5pt, inner sep=0pt, softshadow},
    stitle/.style n args={2}{align=center, text=#1, fill=#2,
                             draw=#2!72!#1, line width=0.4pt,
                             rounded corners=1.6mm,
                             inner xsep=1.9mm, inner ysep=0.9mm,
                             minimum height=4.8mm, softshadowsm,
                             font=\fontsize{9.2}{9.8}\wmbfont\bfseries},
    tile/.style n args={2}{rounded corners=2mm, fill=#1, draw=#1!62!#2,
                           line width=0.4pt, minimum width=11mm,
                           minimum height=11mm, inner sep=0pt, softshadow},
    tilesm/.style n args={2}{tile={#1}{#2}, minimum width=8.8mm,
                             minimum height=8.8mm},
    panel/.style={rounded corners=2mm, draw=wmbPanel, line width=0.5pt,
                  fill=white, inner sep=0pt, softshadowsm},
    lbl/.style={align=center, inner sep=0pt, text=wmbInk,
                font=\fontsize{7}{7.8}\wmbfont},
    smalllbl/.style={lbl, font=\fontsize{6.2}{7}\wmbfont},
    pill/.style={rounded corners=1.3mm, line width=0.4pt, anchor=east,
                 inner sep=0.8mm, minimum height=3.8mm, minimum width=25.8mm,
                 align=center, softshadowsm,
                 font=\fontsize{6.2}{7}\wmbfont},
    flow/.style={draw=wmbFlow, line width=0.45pt, rounded corners=0.9mm,
                 line cap=round, line join=round,
                 -{Stealth[length=1.5mm,width=1.3mm,round]}},
    flowline/.style={flow, -},
    bigflow/.style={draw=wmbTask, line width=1.0pt, line cap=round,
                    -{Stealth[length=2.2mm,width=2.0mm,round]}},
    gvec/.style={line width=0.75pt, line cap=round,
                 -{Stealth[length=1.6mm,width=1.4mm,round]}},
    pics/nnglyph/.style n args={1}{code={
      \foreach \sy in {-2.9,0,2.9} \foreach \ty in {-2.9,0,2.9}
        \draw[#1!45, line width=0.35pt] (-3.1,\sy) -- (3.1,\ty);
      \foreach \cx in {-3.1,3.1} \foreach \cy in {-2.9,0,2.9}
        \fill[#1] (\cx,\cy) circle[radius=0.85mm];
    }},
    pics/padlock/.style n args={1}{code={
      \draw[#1, line width=0.9pt, line cap=round]
        (-1.6,0.8) -- (-1.6,1.95) arc[start angle=180, end angle=0, radius=1.6]
        -- (1.6,0.8);
      \fill[#1, rounded corners=0.7mm] (-3.0,-3.5) rectangle (3.0,1.0);
      \fill[wmbPink] (0,-0.85) circle[radius=0.64];
      \fill[wmbPink] (-0.32,-2.4) rectangle (0.32,-0.85);
    }},
    pics/tracestack/.style n args={5}{code={
      \foreach \i in {#1,...,1}{
        \begin{scope}[shift={({((#1-1)/2-\i+1)*3.4},{(\i-1-(#1-1)/2)*1.9})}]
          \ifnum\i=1\relax
            \colorlet{wmbLC}{#2}\colorlet{wmbFC}{#4}%
          \else
            \colorlet{wmbLC}{#3}\colorlet{wmbFC}{#5}%
          \fi
          \draw[rounded corners=0.7mm, draw=wmbFC!62!wmbLC, line width=0.4pt,
                fill=wmbFC, softshadowsm]
            (-4.3,-6.05) rectangle (4.3,6.05);
          \begin{scope}[draw=wmbLC, line width=0.6pt, line cap=round]
            \foreach \ly in {2.3,0.8,-0.7,-2.2} \draw (-3.2,\ly) -- (3.2,\ly);
          \end{scope}
        \end{scope}
      }
    }},
  ]

\useasboundingbox (0,-0.6) rectangle (155.9,47.6);

\draw[stage={wmbStgA}{wmbStgAD}] (0.6,0.6) rectangle (66.1,47.2);
\draw[stage={wmbStgB}{wmbStgBD}] (68.7,0.6) rectangle (123.2,47.2);
\draw[stage={wmbStgC}{wmbStgCD}] (125.8,0.6) rectangle (155.3,47.2);
\node[stitle={wmbStgAD}{wmbStgAL}] at (33.35,43.6) {From Text to Gradients};
\node[stitle={wmbStgBD}{wmbStgBL}] at (95.95,43.6) {Remove Task Direction};
\node[stitle={wmbStgCD}{wmbStgCL}] at (140.55,43.6) {Rank Test};

\node[tile={wmbGreen}{wmbGreenD}] (teacher) at (8.4,31.4) {};
\pic at (8.4,31.4) {nnglyph={wmbGreenD}};
\node[lbl, anchor=north] at (8.4,24.7) {Teacher};

\node[tile={wmbPink}{wmbSuspD}] (suspect) at (8.4,11.6) {};
\pic at (8.4,12.2) {padlock={wmbSuspD}};
\node[lbl, anchor=north] at (8.4,5.2) {Suspect};

\draw[flow] (14.0,31.4) -- (19.4,31.4);
\pic[scale=0.85] at (26.6,31.4) {tracestack={3}{wmbLineK}{wmbGreyD}{wmbGold}{wmbSheetN}};
\pic[scale=0.42] at (26.77,39.21) {greykey};
\pic[scale=0.42] at (29.66,37.59) {greykey};
\pic[scale=0.42] at (32.55,35.98) {goldkey};
\node[lbl, anchor=west, text=wmbGreyT] at (31.0,39.21) {$M$ decoys};
\node[lbl, anchor=west, text=wmbGoldT] at (34.6,35.98) {claimed key $k^{*}$};
\node[lbl, anchor=north] at (26.6,23.9) {teacher traces};

\draw[flow] (14.0,11.6) -- (21.4,11.6);
\pic[scale=0.85] at (26.6,11.6) {tracestack={1}{wmbLineR}{wmbLineR}{wmbPink}{wmbPink}};
\draw[fill=white, draw=wmbSusp, line width=0.4pt] (29.5,18.36) circle[radius=1.2];
\node[smalllbl, text=wmbSusp] at (29.5,18.36) {?};
\node[lbl, anchor=north] at (26.6,5.2) {suspect traces};

\draw[flowline] (33.2,31.4) -- (37.2,31.4) -- (37.2,21.0);
\draw[flowline] (30.4,11.6) -- (37.2,11.6) -- (37.2,21.0);
\draw[flow] (37.2,21.0) -- (42.2,21.0);
\node[tilesm={wmbBlue}{wmbBlueD}] (probe) at (47.0,21.0) {};
\pic[scale=0.8] at (47.0,21.0) {nnglyph={wmbBlueD}};
\node[lbl, anchor=north] at (47.0,15.4) {Probe model};

\draw[flow] (52.0,21.0) -- (69.7,21.0);
\node[smalllbl] at (59.5,23.7) {$\nabla$ backprop};

\draw[panel] (71.1,7.0) rectangle (89.1,34.0);
\node[smalllbl, anchor=base] at (80.1,35.6) {raw gradients $\Delta$};
\draw[gvec, wmbTask, line width=1.6pt] (80.1,13.6) -- ++(85:15.5);
\draw[gvec, wmbGrey!60!wmbGreyD] (80.1,13.6) -- ++(66:14.5);
\draw[gvec, wmbGrey!60!wmbGreyD] (80.1,13.6) -- ++(76:14.5);
\draw[gvec, wmbGold]             (80.1,13.6) -- ++(84:14.5);
\draw[gvec, wmbGrey!60!wmbGreyD] (80.1,13.6) -- ++(94:14.5);
\draw[gvec, wmbSusp]             (80.1,13.6) -- ++(104:14.5);
\fill[wmbInk] (80.1,13.6) circle[radius=0.45mm];
\node[smalllbl, text=wmbSusp]  at (76.0,31.6) {suspect};
\node[smalllbl, text=wmbGoldT] at (83.8,31.6) {$k^{*}$};
\node[smalllbl, text=wmbTask, align=center] at (80.1,10.2) {shared task\\direction};
\node[lbl, anchor=north] at (80.1,6.4) {every key overlaps};

\draw[bigflow] (89.7,21.0) -- (102.0,21.0);
\node[smalllbl, anchor=south, text=wmbTask] at (95.85,22.4) {project out};

\draw[panel] (102.6,7.0) rectangle (120.6,34.0);
\node[smalllbl, anchor=base] at (111.6,35.6) {residuals $\widetilde{\Delta}$};
\draw[gvec, wmbGrey!60!wmbGreyD] (111.6,18.0) -- ++(215:7.5);
\draw[gvec, wmbGrey!60!wmbGreyD] (111.6,18.0) -- ++(270:7.5);
\draw[gvec, wmbGrey!60!wmbGreyD] (111.6,18.0) -- ++(325:7.5);
\draw[gvec, wmbSusp] (111.6,18.0) -- ++(100:11);
\draw[gvec, wmbGold] (111.6,18.0) -- ++(82:11);
\fill[wmbInk] (111.6,18.0) circle[radius=0.45mm];
\draw[wmbInk, line width=0.4pt] ([shift=(82:7)]111.6,18.0)
  arc[start angle=82, end angle=100, radius=7];
\node[lbl] at (111.5,26.7) {$\theta$};
\node[smalllbl, text=wmbSusp]  at (107.6,31.4) {suspect};
\node[smalllbl, text=wmbGoldT] at (115.8,31.4) {$k^{*}$};
\node[lbl, anchor=north] at (111.6,6.4) {only $k^{*}$ stays close};

\draw[flow] (121.2,21.0) -- (127.9,21.0);
\node[lbl, align=center] at (140.55,37.7) {alignment score\\[-0.3mm]$\basinscore(k)=\cos\theta$};

\draw[fill=wmbGold!55, draw=wmbGoldD, line width=0.4pt]
  (130.2,19.0) rectangle (132.6,31.5);
\node[lbl, text=wmbGoldT] at (131.4,33.1) {$k^{*}$};
\foreach \bx/\btop in {134.6/23.4, 138.6/22.6, 147.0/23.1}{
  \draw[fill=wmbBarN, draw=wmbBarE,
        line width=0.35pt]
    (\bx,19.0) rectangle (\bx+2.4,\btop);
  \pic[scale=0.50] at (\bx+1.2,\btop+1.5) {greykey};
}
\draw[wmbFlow, line width=0.5pt, line cap=round] (128.6,34.0) -- (128.6,19.0);
\draw[wmbFlow, line width=0.5pt, line cap=round] (128.6,19.0) -- (151.0,19.0);
\draw[wmbBarE!55, line width=0.8pt, line cap=round, dash pattern=on 0pt off 1.6mm]
  (141.9,23.0) -- (146.1,23.0);

\node[lbl] at (131.4,16.6) {$k^{*}$};
\foreach \lx/\lt in {135.8/1, 139.8/2, 148.2/M}
  \node[lbl, text=wmbGreyD] at (\lx,16.6) {$k_{\lt}$};

\node[pill, anchor=center, fill=wmbGreen, draw=wmbGreen!62!wmbGreenD,
      text=wmbGreenD]
  at (140.55,10.6) {$k^{*}$ on top: Distilled};
\node[pill, anchor=center, fill=wmbNeutral, draw=wmbNeutral!62!wmbRedD,
      text=wmbRedD]
  at (140.55,5.8) {Otherwise: No evidence};

\end{tikzpicture}%
}%

